Tether-Inertial Localization for Planetary Drones

Recent developments in planetary exploration have shown the potential of Unmanned Aerial Vehicles (UAVs), such as the Ingenuity helicopter that provided valuable mapping data. However, limited payload capabilities constrain the flight times and compute available for localization, which restrict their applicability. By providing a tethered connection, issues such as battery and computational constraints are offloaded to the base rover. At the same time, the cable can be exploited for non-drifting localization. This work presents a novel Tether-Inertial Localization approach that uses tether length and angle measurements to estimate the UAV position relative to its base. The method combines a computationally efficient analytical catenary model with a Gaussian Process (GP) residual error compensation. This accounts for systematic sensor inaccuracies and model limitations. Experimental validation across circular, triangular, and figure-eight trajectories with tether lengths up to 4.5 m and a total flight time of 37 minutes demonstrates the effectiveness of the proposed approach. Using only tether-based position estimates for feedback, the analytical catenary model achieves an average RMSE of 7.4 cm, which is further reduced to 5.2 cm through GP-based residual compensation, one order of magnitude better than the state-of-the-art. These results establish Tether-Inertial Localization as a practical alternative to vision- and GNSS-based localization for Tethered Unmanned Aerial Vehicles (TUAVs).

==> media/flight_path_error.eps_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'output.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{1381.52996546bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.31472932)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{flight_path_error.pdf}}%
    \put(0.0303824,0.10630967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.08131275,0.09179678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.13347593,0.07662085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.17625531,0.08256209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.20471361,0.10798245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.23013109,0.13155415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.24369141,0.16298524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.24717668,0.24042257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.01326993,0.28500000){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Triangle Flight Path\end{tabular}}}}%
    \put(0.27835805,0.10630967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.32928854,0.09179678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.38145172,0.07662085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.42423111,0.08256209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.45268941,0.10798245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.47810688,0.13155415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.49166721,0.16298524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.49515248,0.24042257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.26124587,0.28500000){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Eight Flight Path\end{tabular}}}}%
    \put(0.52633385,0.10630967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.57726434,0.09179678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.62942752,0.07662085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.6722069,0.08256209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.7006652,0.10798245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.72607906,0.13155415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.73964373,0.16298524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.74312538,0.24042257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.50922166,0.28500000){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Circle Flight Path\end{tabular}}}}%
    \put(0.77430819,0.10630967){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.82523724,0.09179678){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.87740404,0.07662085){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.9201827,0.08256209){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}-2\end{tabular}}}}%
    \put(0.94864389,0.10798245){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.97405775,0.13155415){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}2\end{tabular}}}}%
    \put(0.98762242,0.16298524){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0\end{tabular}}}}%
    \put(0.99110407,0.24042257){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}4\end{tabular}}}}%
    \put(0.75719673,0.28500000){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Path with Altitude Changes\end{tabular}}}}%
    \put(0.00521161,0.03238627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.00\end{tabular}}}}%
    \put(0.18472273,0.03238627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.05\end{tabular}}}}%
    \put(0.36423386,0.03238627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.10\end{tabular}}}}%
    \put(0.54374498,0.03238627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.15\end{tabular}}}}%
    \put(0.7232561,0.03238627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.20\end{tabular}}}}%
    \put(0.90276722,0.03238627){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}0.25\end{tabular}}}}%
    \put(0.48161314,0.00671584){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}Error (m)\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> media/ideal_vs_observed_error_dist.eps_tex <==
%% Creator: Inkscape 1.2.2 (b0a8486541, 2022-12-01), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ideal_vs_observed_error_dist.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{648bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength]{ideal_vs_observed_error_dist.eps}}%
    \put(0.09515432,0.06691601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.3\end{tabular}}}}%
    \put(0.20524691,0.06691601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.3153395,0.06691601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0.20524691,0.02111642){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error (m)\end{tabular}}}}%
    \put(0.02901283,0.29526235){\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Count (\#)\end{tabular}}}}}%
    \put(0.07680556,0.42265374){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$x$-Axis\end{tabular}}}}%
    \put(0.41080249,0.06691601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.3\end{tabular}}}}%
    \put(0.52089507,0.06691601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.63098766,0.06691601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0.52089507,0.02111642){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error (m)\end{tabular}}}}%
    \put(0.3924537,0.42265374){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$y$-Axis\end{tabular}}}}%
    \put(0.7264506,0.06691601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}-0.3\end{tabular}}}}%
    \put(0.83654324,0.06691601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.0\end{tabular}}}}%
    \put(0.94663578,0.06691601){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}0.3\end{tabular}}}}%
    \put(0.83654324,0.02111642){\makebox(0,0)[t]{\lineheight{1.25}\smash{\begin{tabular}[t]{c}Error (m)\end{tabular}}}}%
    \put(0.70810186,0.42265374){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}$z$-Axis\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> tikz/catenary.tex <==
\begin{tikzpicture}
  \begin{axis}[
    axis lines=center,
    xmin=0.0, xmax=3.3,
    ymin=0.0, ymax=3.3,
    zmin=0.0, zmax=2.5,
    clip=false, % Allows drawing outside the axis box
    xlabel={$r$},
    x label style={at={(axis description cs:0.5,-0.02)},anchor=north},
    y label style={at={(axis description cs:0.5, 0.3)},anchor=west},
    ylabel={$r_\bot$},
    zlabel={$z$},
    xticklabel=\empty,
    yticklabel=\empty,
    zticklabel=\empty,
    extra x ticks={3.29},
    extra y ticks={3.29},
    view={45}{15},    
  ]
    % Main curve
    \addplot3[
        thick,
        domain=0:3.5,
        samples=30,
        samples y = 0,
        fill=none
    ] ({x},{x},{3.9392*cosh((x+0.6910)/3.93923) - 4});
    
    % Points
    \node[circle, fill=red, inner sep=2.0pt] at (axis cs:0,0,0) (O) {};
    \node[inner sep=2.0pt] at (axis cs:3.29,3.29,2.13){
      \includegraphics[width=1.0cm]{media/fig_drone.png}
    };
    \node[circle, fill=green, inner sep=2.0pt] at (axis cs:3.29,3.29,2.13) (P) {};
    
    % Point labels
    \node[red, below left=3pt] at (O) {$o$};
    \node[green, below right=2pt] at (P) {$d$};

    \draw[gray, loosely dotted] (0, 3.29, 0) -- (3.29, 3.29, 0);
    \draw[gray, loosely dotted] (3.29, 0, 0) -- (3.29, 3.29, 0);
    \draw[gray, dashed] (0, 0, 0) -- (3.29, 3.29, 0);
    \draw[gray, loosely dotted] (P) -- (3.29, 3.29, 0) node[midway, right, black] {$z_d$};

    
    % Tangent lines and horizontal lines for angle visualization
    % At origin (0,0) with 10° angle
    \node[gray] (H0) at (2.0, 0.0, 0) {};
    \node[gray] (H1) at (2.0, 2.0, 0) {};
    \draw[gray, dashed] (O) -- ++(2.0, 2.0, 0.4) coordinate (T1);
    
    % At point P with 50° angle
    \draw[gray, dashed] (P) -- ++(0.5, 0.5, 0.6) coordinate (T2);
    \draw[gray, dashed] (P) -- ++(0.5, 0.5, 0) coordinate (H2);
    
    % Angle arcs and labels using the 'angles' library for a proper circular arc
    \pic [draw, ->, black, angle eccentricity=1.1, angle radius=4cm, "$\beta_o$"] {angle = {H1--O--T1}};   
    \pic [draw, ->, black, angle eccentricity=1.4, angle radius=0.7cm, "$\beta_d$"] {angle = {H2--P--T2}};
    \pic [draw, ->, black, angle eccentricity=1.1, angle radius=3.0cm, "$\alpha_o$"] {angle = {H0--O--H1}};
    
    % Parallel curve (offset from main curve)
    \addplot3[samples=80,
            samples y=0, 
            thick, blue, domain=0.0:3.2,
            decoration={markings,
                    mark=at position 0.0 with {\arrowreversed{stealth}},
                    mark=at position 1.0 with {\arrow{stealth}}},
            postaction={decorate}
    ]
      ({x}, {x}, {3.9392*cosh((x+0.6910)/3.83923) - 4 + 0.25});
    
    % Label for the parallel arrow
    \node[blue, above] at (2.9, 2.9, 2.1) {$L$};
    
  \end{axis}
\end{tikzpicture}

==> tikz/tms_prl.tex <==
\begin{tikzpicture}
    % Include the main image
    \node[anchor=south west,inner sep=0] (image) at (0,0) {\includegraphics[width=\linewidth]{media/platform_closeup_compressed.png}};
    
    % Define the scope for overlays
    \begin{scope}[x={(image.south east)},y={(image.north west)}]
        
        % Label 1: Drone (upper left area)
        \node[fill=white, fill opacity=0.7, text=black, font=\bfseries\large, 
              rounded corners=3pt, minimum width=0.6cm, minimum height=0.6cm] 
              at (0.62, 0.75) {$1$};
        
        % Label 2: Platform angle sensor (upper right area)
        \node[fill=white, fill opacity=0.7, text=black, font=\bfseries\large, 
              rounded corners=3pt, minimum width=0.6cm, minimum height=0.6cm] 
              at (0.15, 0.75) {$2$};
        
        % Label 3: Tension sensor (middle area, appears to be the mechanism on top)
        \node[fill=white, fill opacity=0.7, text=black, font=\bfseries\large, 
              rounded corners=3pt, minimum width=0.6cm, minimum height=0.6cm] 
              at (0.12, 0.35) {$3$};
        
        % Label 4: Length sensor (lower left area, mechanical components)
        \node[fill=white, fill opacity=0.7, text=black, font=\bfseries\large, 
              rounded corners=3pt, minimum width=0.6cm, minimum height=0.6cm] 
              at (0.45, 0.20) {$4$};
        
        % Label 5: Tether drum (lower right area, the drum mechanism)
        \node[fill=white, fill opacity=0.7, text=black, font=\bfseries\large, 
              rounded corners=3pt, minimum width=0.6cm, minimum height=0.6cm] 
              at (0.80, 0.20) {$5$};
    \end{scope}
\end{tikzpicture}

